Geometry of isolated horizons

While the formalism of isolated horizons is known for some time, only quite recently the near horizon solution of Einstein's equations has been found in the Bondi-like coordinates by Krishnan in 2012. In this framework, the space-time is regarded as the characteristic initial value problem with the initial data given on the horizon and another null hypersurface. It is not clear, however, what initial data reproduce the simplest physically relevant black hole solution, namely that of Kerr-Newman which describes stationary, axisymmetric black hole with charge. Moreover, Krishnan's construction employs the non-twisting null geodesic congruence and the tetrad which is parallelly propagated along this congruence. While the existence of such tetrad can be easily established in general, its explicit form can be very difficult to find and, in fact it has not been provided for the Kerr-Newman metric. The goal of this thesis was to fill this gap and provide a full description of the Kerr-Newman metric in the framework of isolated horizons. In the theoretical part of the thesis we review the spinor and Newman-Penrose formalism, basic geometry of isolated horizons and then present our results. Thesis is complemented by several appendices.

==> chapters/chapter_1/img-geospin-hyperplane.tex <==
%polar coordinates of visibility
\pgfmathsetmacro\th{80}
\pgfmathsetmacro\az{100}

\tdplotsetmaincoords{\th}{\az}

%parameters of the cone
\pgfmathsetmacro\R{1}
\pgfmathsetmacro\v{1}
\pgfmathsetmacro\dif{0.2}
\pgfmathsetmacro\RR{(\R*(\v+\dif))/\v}

\begin{tikzpicture} [scale=3, tdplot_main_coords, axis/.style={-latex,blue,thick},
vector/.style={-stealth,black,very thick},
vector guide/.style={dashed,black,thick}]

%standard tikz coordinate definition using x, y, z coords
\coordinate (O) at (0,0,0);

%draw axes
    \draw[axis] (0,0,0) -- (2,0,0) node[anchor=north east]{$X$};
    \draw[axis] (0,0,0) -- (0,2,0) node[anchor=north west]{$Y$};
    \draw[blue,thick,dashed] (0,0,0) -- (0,0,\v);
    \draw[axis] (0,0,\v) -- (0,0,2) node[anchor=south]{$t$};

% % computation of tangential points
\pgfmathsetmacro\cott{{cot(\th)}}
\pgfmathsetmacro\fraction{\R*\cott/\v}
\pgfmathsetmacro\angle{{acos(\fraction)}}

% % angles for transformed lines
\pgfmathsetmacro\PhiOne{(\az-90)+\angle}
\pgfmathsetmacro\PhiTwo{(\az-90)-\angle}

% % coordinates for transformed surface lines
\pgfmathsetmacro\sinPhiOne{{sin(\PhiOne)}}
\pgfmathsetmacro\cosPhiOne{{cos(\PhiOne)}}
\pgfmathsetmacro\sinPhiTwo{{sin(\PhiTwo)}}
\pgfmathsetmacro\cosPhiTwo{{cos(\PhiTwo)}}

% % angles for original surface lines
\pgfmathsetmacro\sinazp{{sin(\az-90)}}
\pgfmathsetmacro\cosazp{{cos(\az-90)}}
\pgfmathsetmacro\sinazm{{sin(90-\az)}}
\pgfmathsetmacro\cosazm{{cos(90-\az)}}

% % draw basis circle
\tdplotdrawarc[tdplot_main_coords,dashed,red]{(0,0,\v)}{\R}{\PhiOne}{360+\PhiTwo}{anchor=north}{}
\tdplotdrawarc[tdplot_main_coords,red]{(0,0,\v)}{\R}{\PhiTwo}{\PhiOne}{anchor=north}{}

% % second layer circle
\tdplotdrawarc[tdplot_main_coords,name path=Circle1]{(0,0,\v+\dif)}{\RR}{0}{360}{anchor=north}{}

% % displaying tranformed surface of the cone (rotated)
\path[name path=left] (O) -- (\RR*\cosPhiOne,\RR*\sinPhiOne,\v+\dif);
\path[name path=right] (O) -- (\RR*\cosPhiTwo,\RR*\sinPhiTwo,\v+\dif);
\path[name path=front] (2,2,1) -- (2,-1.5,1);
%
\path[name intersections={of=left and front, total=\tot, sort by = curve 1}]
	\foreach \i in {1,...,\tot} {(intersection-\i) coordinate (L-\i)};
\path[name intersections={of=right and front, total=\tot, sort by = curve 1}]
	\foreach \i in {1,...,\tot} {(intersection-\i) coordinate (R-\i)};
%
\draw (O) -- (L-1);
\draw (O) -- (R-1);
%
\draw[dashed] (L-1) -- (\R*\cosPhiOne,\R*\sinPhiOne,\v);
\draw[dashed] (R-1) -- (\R*\cosPhiTwo,\R*\sinPhiTwo,\v);
%
\draw (\R*\cosPhiOne,\R*\sinPhiOne,\v) -- (\RR*\cosPhiOne,\RR*\sinPhiOne,\v+\dif);
\draw (\R*\cosPhiTwo,\R*\sinPhiTwo,\v) -- (\RR*\cosPhiTwo,\RR*\sinPhiTwo,\v+\dif);

% % displaying original surface of the cone (rotated)
%\draw[thin,shorten >=-1cm] (O) -- (-\R*\sinazm,-\R*\cosazm,\v);
%\draw[thin,shorten >=-1cm] (O) -- (-\R*\sinazp,+\R*\cosazp,\v);

\draw[red] (-2,2,1) -- (2,2,1) -- (2,-1.5,1) -- (-2,-1.5,1);
\path[name path=mypath] (-2,-1.5,1) -- (-2,2,1);

\path[name intersections={of=mypath and Circle1, total=\tot, sort by = curve 1}]
	\foreach \i in {1,...,\tot} {(intersection-\i) coordinate (Inter-\i)};

\draw[red] (-2,-1.5,1) -- (Inter-2);
\draw[dashed,red] (Inter-1) -- (Inter-2);
\draw[red] (Inter-1) -- (-2,2,1);

\node[red] at (1,2.3,\v) {$t = 1$};

%\node at (1,1,1) {JAK NAZNACIT PROSTOROVÉ OSY?};

\end{tikzpicture}

==> chapters/chapter_1/img-geospin-stereoprojection.tex <==
\begin{tikzpicture} [mark coordinate/.style={inner sep=0pt,outer sep=0pt,minimum size=3pt,
    fill=black,circle}] % CENT

%% some definitions

\def\R{2.5} % sphere radius
\def\angEl{25} % elevation angle
%\def\angEl{5} % elevation angle
\def\angAz{-105} % azimuth angle
%\def\angAz{30} % azimuth angle
\def\angPhi{-48} % longitude of point P
\def\angBeta{30} % latitude of point P

%% working planes

\pgfmathsetmacro\H{\R*cos(\angEl)} % distance to north pole
\tikzset{xyplane/.estyle={cm={cos(\angAz),sin(\angAz)*sin(\angEl),-sin(\angAz),
                              cos(\angAz)*sin(\angEl),(0,0)}}}
\LongitudePlane[xzplane]{\angEl}{\angAz}
\LongitudePlane[pzplane]{\angEl}{\angPhi}
\LatitudePlane[equator]{\angEl}{0}

%% draw sphere
%\fill[ball color=white] (0,0) circle (\R); % 3D lighting effect
%\draw[name path=Circle1] (0,0,0) circle (\R);
\draw[name path=Circle1] (\R,0) arc (0:180:\R);
\draw[name path=Circle2,dashed] (\R,0) arc (0:-180:\R);

%\begin{comment}
%% characteristic points

\coordinate (O) at (0,0,0);
\coordinate[mark coordinate] (N) at (0,\H);
\coordinate[mark coordinate] (S) at (0,-\H);
\path[pzplane] (\angBeta:\R) coordinate[mark coordinate] (P);
\path[pzplane] (\R,0) coordinate (PE);
\path[xzplane] (\R,0) coordinate (XE);
%\path (PE) ++(0,-\H) coordinate (Paux); % to aid Phat calculation
\coordinate[mark coordinate] (Phat) at (intersection cs: first line={(N)--(P)},
                                        second line={(O)--(PE)});
%\end{comment}

%% draw meridians and latitude circles

\DrawLatitudeCircle[\R]{0} % equator
%\DrawLatitudeCircle[\R]{\angBeta}
\DrawMyNewLongitudeCircle[\R]{\angAz} %{-64} % xzplane
\DrawMyNewLongitudeCircle[\R]{\angAz+90} %{-28} % yzplane
\DrawMyNewColorLongitudeCircle[\R]{\angPhi}{red} %{-58} % pzplane

%% draw xyz coordinate system

\draw[xyplane,latex-latex,blue] (2*\R,0) node[below] {$X$} -- (0,0) -- (0,2*\R)
    node[right] {$Y$};
\draw[-latex,blue] (0,0) -- (0,1.6*\R) node[above] {$Z$};


%% draw lines and put labels
\draw[dashed, thick,red] (P) -- (N) +(0.3ex,0.6ex) node[above left] {$\mathbf{N}$};
\draw[thick,red] (P) -- (Phat) node[right] {$\conu$};
\path (S) +(0.4ex,-0.4ex) node[below] {$\mathbf{S}$};
\draw[dashed,red] (O) -- (P) node[above right] {$\hat{\conu}$};
\draw[dashed,red] (O) -- (PE);
\draw[red] (PE) -- (Phat);
\draw[pzplane,-latex,thin] (90:0.5*\R) to[bend left=15]
    node[pos=0.4,right] {$\theta$} (\angBeta:0.5*\R);
\draw[equator,-latex,thin] (\angAz:0.4*\R) to[bend right=30]
    node[pos=0.4,below] {$\phi$} (\angPhi:0.4*\R);


%% draw rectangle
\draw[xyplane] (-2*\R,-2*\R) -- (+3*\R,-2*\R) -- (3*\R,3*\R) -- (-2*\R,3*\R);

%% back line of the rectangle defining the plane
\LatitudePlane[equator]{\angEl}{0}

\pgfmathsetmacro\cosaz{ {cos(\angAz)} }
\pgfmathsetmacro\sinaz{ {sin(\angAz)} }
\pgfmathsetmacro\cosel{ {cos(\angEl)} }
\pgfmathsetmacro\sinel{ {sin(\angEl)} }


\pgfmathsetmacro\oxl{-2*\R}
\pgfmathsetmacro\oyl{-2*\R}
\pgfmathsetmacro\ozl{0}
%
\pgfmathsetmacro\nxl{\cosaz*\oxl - \sinaz*\oyl}
\pgfmathsetmacro\nyl{\sinaz*\oxl + \cosaz*\oyl}
\pgfmathsetmacro\nzl{0}
%
\pgfmathsetmacro\nnxl{\nxl}
\pgfmathsetmacro\nnyl{\cosel*\nyl - \sinel*\nzl}
\pgfmathsetmacro\nnzl{\sinel*\nyl + \cosel*\nzl}
%
%
\pgfmathsetmacro\oxr{-2*\R}
\pgfmathsetmacro\oyr{3*\R}
\pgfmathsetmacro\ozr{0}
%
\pgfmathsetmacro\nxr{\cosaz*\oxr - \sinaz*\oyr}
\pgfmathsetmacro\nyr{\sinaz*\oxr + \cosaz*\oyr}
\pgfmathsetmacro\nzr{0}
%
\pgfmathsetmacro\nnxr{\nxr}
\pgfmathsetmacro\nnyr{\cosel*\nyr - \sinel*\nzr}
\pgfmathsetmacro\nnzr{\sinel*\nyr + \cosel*\nzr}


\coordinate (LB) at (\nnxl,\nnzl);
\coordinate (RB) at (\nnxr,\nnzr);

\path[name path=mypath] (LB) -- (RB);

\path[name intersections={of=mypath and Circle1, total=\tot, sort by = curve 1}]
	\foreach \i in {1,...,\tot} {(intersection-\i) coordinate (Inter-\i)};

\draw (LB) -- (Inter-2);
\draw[dashed] (Inter-1) -- (Inter-2);
\draw (Inter-1) -- (RB);


\end{tikzpicture}

==> chapters/chapter_1/img-integral_curves_coordinate.tex <==
\begin{tikzpicture} [scale=0.95]
%horizontal
\path[draw, name path=top] (-0.8,2.8) to [out=40, in=190] (5.2,2.8) node[anchor=south west] {$x^1 = b$};
\path[draw, name path=bottom] (-1,0.5) to [out=30, in=200] (4.8,1.2) node[anchor=south west] {$x^1 = a$};
%vertical
\path[draw, name path=right] (3,0.25) node[anchor=north] {$x^2 = d$} to [out=50, in=205] (5,3.5);
\path[draw, name path=left] (0,0) node[anchor=north] {$x^2 = c$} to [out=50, in=210] (2,4);

%\node at (-1,4) {(a)};

%šipky!!!!!
\path[name intersections={of = bottom and left}];
\coordinate (sec-lb)  at (intersection-1);
\path[name intersections={of = top and right}];
\coordinate (sec-rt)  at (intersection-1);
\path[name intersections={of = top and left}];
\coordinate (sec-lt)  at (intersection-1);
\path[name intersections={of = bottom and right}];
\coordinate (sec-rb)  at (intersection-1);

\node[circle,minimum size=2pt,inner sep=0pt,name path=circle-lb] at (sec-lb) {};
\node[circle,minimum size=2pt,inner sep=0pt,name path=circle-rt] at (sec-rt) {};
\node[circle,minimum size=2pt,inner sep=0pt,name path=circle-lt] at (sec-lt) {};

\path[name intersections={of = circle-lb and bottom}];
\coordinate (tan-lb)  at (intersection-1);

\path[name intersections={of = circle-rt and right}];
\coordinate (tan-rt)  at (intersection-2);

\path[name intersections={of = circle-lt and top}];
\coordinate (tan-A)  at (intersection-2);

\path[name intersections={of = circle-lt and left}];
\coordinate (tan-B)  at (intersection-2);

\draw[latex-] (sec-lb) -- (tan-lb);
\draw[latex-] (sec-rt) -- (tan-rt);
\draw[latex-] (sec-lt) -- (tan-A);
\draw[latex-] (sec-lt) -- (tan-B);

\node[circle,fill=black,minimum size=3pt,inner sep=0pt] at (sec-rb) {}; 

\end{tikzpicture} 

==> chapters/chapter_1/img-integral_curves_noncoordinate.tex <==
\begin{tikzpicture} [scale=0.95]%[underext/.style={decoration={pre=moveto,pre length=#1,post=moveto,post length=#1}}]
%\draw [help lines] (-1,0) grid (6,4);
%horizontal
\path[draw, name path=left] (0,0) node[anchor=north,white] {$x^2 = c$} to [out=50, in=210] coordinate[pos=0.5] (B) (2,4);
%\draw (0,0) .. controls (0.5,0.7) .. (0.8,2) .. controls (1,3) and (1.5,3.75) .. (2,4);
\path[draw, name path=right] (3,0.25) to [out=50, in=205] (5,3.5) node[anchor=south] {$\der{}{\lambda}$};
%vertical
\path[draw, name path=bottom] (-1,0.5) to [out=30, in=200] (4.8,1.2);
\path[draw, name path=top] (-0.8,2.8) node[anchor=east] {$\der{}{\mu}$} to [out=40, in=190] coordinate[pos=0.6] (A) (5.2,2.8);
\path[draw,name path=A--B] [dashed] (A) -- (B);
%popisky
\draw [name intersections={of=bottom and right, by=p}] (p) node[anchor=north west] {$P$};
\draw [name intersections={of=top and right, by=r}] (r) node[anchor=north west] {$R$};
\draw (B) node[anchor=east] {$B$};
\draw (A) node[anchor=south] {$A$};
\draw [name intersections={of=bottom and left, by=LB}];
%závorky
\draw [decorate,decoration={brace, mirror, amplitude=7pt}] (p) -- (r); 
\coordinate (base) at ($(p)!0.5!(r)$);
\coordinate (ortho) at ($ (0,0) ! 1 ! 90:($ (r) - (p) $) $);
\node[inner sep=2pt] at ($(base)!-15pt!($(base)+(ortho)$)$) {$\epsilon$};
%
\draw [decorate,decoration={brace, amplitude=7pt}] (A) -- (r); 
\coordinate (base) at ($(A)!0.5!(r)$);
\coordinate (ortho) at ($ (0,0) ! 1 ! 270:($ (r) - (A) $) $);
\node[inner sep=2pt] at ($(base)!-15pt!($(base)+(ortho)$)$) {$\epsilon$};
%
\draw [decorate,decoration={brace, amplitude=7pt}] (p) -- (LB); 
\coordinate (base) at ($(p)!0.5!(LB)$);
\coordinate (ortho) at ($ (0,0) ! 1 ! 270:($ (LB) - (p) $) $);
\node[inner sep=2pt] at ($(base)!-15pt!($(base)+(ortho)$)$) {$\epsilon$};
%
\draw [decorate,decoration={brace, amplitude=7pt}] (LB) -- (B); 
\coordinate (base) at ($(LB)!0.5!(B)$);
\coordinate (ortho) at ($ (0,0) ! 1 ! 270:($ (B) - (LB) $) $);
\node[inner sep=2pt] at ($(base)!-15pt!($(base)+(ortho)$)$) {$\epsilon$};
%*******************************
%šipky!!!!!
\path[name intersections={of = bottom and left}];
\coordinate (sec-lb)  at (intersection-1);
\path[name intersections={of = top and right}];
\coordinate (sec-rt)  at (intersection-1);

\node[circle,minimum size=2pt,inner sep=0pt,name path=circle-lb] at (sec-lb) {};
\node[circle,minimum size=2pt,inner sep=0pt,name path=circle-rt] at (sec-rt) {};
\node[circle,minimum size=2pt,inner sep=0pt,name path=circle-A] at (A) {};
\node[circle,minimum size=2pt,inner sep=0pt,name path=circle-B] at (B) {};

\path[name intersections={of = circle-lb and bottom}];
\coordinate (tan-lb)  at (intersection-1);

\path[name intersections={of = circle-rt and right}];
\coordinate (tan-rt)  at (intersection-2);

\path[name intersections={of = circle-A and top}];
\coordinate (tan-A)  at (intersection-2);

\path[name intersections={of = circle-B and left}];
\coordinate (tan-B)  at (intersection-2);

\draw[latex-] (sec-lb) -- (tan-lb);
\draw[latex-] (sec-rt) -- (tan-rt);
\draw[latex-] (A) -- (tan-A);
\draw[latex-] (B) -- (tan-B);

\node[circle,fill=black,minimum size=3pt,inner sep=0pt] at (p) {}; 

%\node at (-1,4) {(b)};

\end{tikzpicture}

==> chapters/chapter_1/img-null-vectors.tex <==
\begin{tikzpicture}
%\draw [help lines] (-3,-1) grid (3,3);
\draw [latex-latex] (0,3) node [left] {$t$} -- (0,0) -- (3,0) node [below] {$z$};
\draw (0,0) -- (2,2);
\draw (0,0) -- (-2,2);
\draw (-2,2) to [out=30, in=150] (0,2);
\draw (-2,2) to [out=-30, in=-150] (0,2);
\draw (0,2) to [out=30, in=150] (2,2);
\draw [-latex, thick] (0,0) -- (1,1) node [below right] {$l^a$};
\draw [-latex, thick] (0,0) -- (-1,1) node [below left] {$n^a$};
\end{tikzpicture}

==> chapters/chapter_2/data-parameters-img-optical-scalars.tex <==
\pgfmathsetmacro{\ossmall}{1.6} %smaller axis of ellipse
\pgfmathsetmacro{\osmiddle}{2.0} %circle radius
\pgfmathsetmacro{\osbig}{2.5} %bigger axis of ellipse
\pgfmathsetmacro{\osscale}{0.8} %scale of images
\pgfmathsetmacro{\osshorten}{0.04cm} %distance from arrows to ellipses and circles
\pgfmathsetmacro{\os}{2.4} %defines length of invisible path modifying bounding box to center images on their centers of circles
\pgfmathsetmacro{\osw}{0.31} %wight of subfigures

==> chapters/chapter_2/img-optical-scalars-expansion.tex <==
\begin{tikzpicture} [scale=\osscale,shorten <>/.style={ shorten >=\osshorten, shorten <=\osshorten }]

\pgfmathsetmacro{\osbc}{(0.9*\osbig+\osmiddle)/2}

%circles
\draw[dashed] (0,0) circle (\ossmall);
\draw (0,0) circle (\osbc);

%arrows
\draw[-latex,shorten <>] (0,\ossmall) -- (0,\osbc);
\draw[-latex,shorten <>] (0,-\ossmall) -- (0,-\osbc);
\draw[-latex,shorten <>] (\ossmall,0) -- (\osbc,0);
\draw[-latex,shorten <>] (-\ossmall,0) -- (-\osbc,0);

%invisible path modifying bounding box to center images on centers of circles
\path (0,-\os) -- (0,\os);

\end{tikzpicture}%

==> chapters/chapter_2/img-optical-scalars-shear.tex <==
\begin{tikzpicture} [rotate=40,scale=\osscale,shorten <>/.style={ shorten >=\osshorten, shorten <=\osshorten }]

%definitions of lengths precede

%ellipse
\draw (0,0) ellipse ({\osbig} and \ossmall);

%circle
\draw[dashed] (0,0) circle (\osmiddle);

%arrows
\draw[-latex,shorten <>] (0,\osmiddle) -- (0,\ossmall);
\draw[-latex,shorten <>] (0,-\osmiddle) -- (0,-\ossmall);
\draw[-latex,shorten <>] (\osmiddle,0) -- (\osbig,0);
\draw[-latex,shorten <>] (-\osmiddle,0) -- (-\osbig,0);

%invisible path modifying bounding box to center images on centers of circles
\path[rotate=-40] (0,-\os) -- (0,\os);

\end{tikzpicture}%

==> chapters/chapter_2/img-optical-scalars-twist.tex <==
\begin{tikzpicture} [scale=\osscale]%

%ellipses
\draw[rotate=-45] (0,0) ellipse ({\osbig} and \ossmall);
\draw[dashed,rotate=30] (0,0) ellipse ({\osbig} and \ossmall);

%arrows
\draw[-latex] ([shift=(0:{\osbig})]0,0) arc (0:-20:{\osbig});
\draw[-latex] ([shift=(180:{\osbig})]0,0) arc (180:160:{\osbig});

%markings
\draw[rotate=30] node[draw, circle ,inner sep=1pt] at ($(0,0)+(0:{\osbig} and {\ossmall})$) {};
\draw[rotate=30] node[rotate=30, draw, regular polygon, regular polygon sides=3,inner sep=1pt] at ($(0,0)+(90:{\osbig} and {\ossmall})$) {};
\draw[rotate=30] node[rotate=30, draw, regular polygon, regular polygon sides=4,inner sep=1pt] at ($(0,0)+(180:{\osbig} and {\ossmall})$) {};
\draw[rotate=30] node[rotate=30, draw, regular polygon, regular polygon sides=5,inner sep=1pt] at ($(0,0)+(270:{\osbig} and {\ossmall})$) {};

\draw[rotate=-45] node[draw, fill=black, circle ,inner sep=1pt] at ($(0,0)+(0:{\osbig} and {\ossmall})$) {};
\draw[rotate=-45] node[rotate=-45, draw, fill=black, regular polygon, regular polygon sides=3,inner sep=1pt] at ($(0,0)+(90:{\osbig} and {\ossmall})$) {};
\draw[rotate=-45] node[rotate=-45, draw, fill=black, regular polygon, regular polygon sides=4,inner sep=1pt] at ($(0,0)+(180:{\osbig} and {\ossmall})$) {};
\draw[rotate=-45] node[rotate=-45, draw, fill=black, regular polygon, regular polygon sides=5,inner sep=1pt] at ($(0,0)+(270:{\osbig} and {\ossmall})$) {};


%invisible path modifying bounding box to center images on centers of circles
\path (0,-\os) -- (0,\os);

\end{tikzpicture}%

==> chapters/chapter_2/img-spacetime-topology.tex <==
\begin{tikzpicture} [scale=2,mark coordinate/.style={inner sep=0pt,outer sep=0pt,minimum size=4pt,fill=blue,circle}]

\coordinate (ld) at (-0.1,-0.5);
\coordinate (pd) at (2,-1);
\coordinate (lh) at (1.9,2.3);
\coordinate (ph) at (3.4,1.9);

\path (ld) to [bend left=20] coordinate[pos=0.1] (A1) (lh);
\path (ld) to [bend left=20] coordinate[pos=0.9] (A2) (lh);
\path (pd) to [bend left=20] coordinate[pos=0.1] (B1) (ph); 
\path (pd) to [bend left=20] coordinate[pos=0.9] (B2) (ph);

\draw[name path=dole] (A1) .. controls (0.1,-0.7) and (1.9,0.2) .. (B1);
\draw[name path=nahore] (A2) .. controls (1.6,1.5) and (2.9,2) .. (B2);

\pgfmathsetmacro\N{8}
\pgfmathsetmacro\Nn{(\N-1)}

\foreach \number [count=\x from 1] in {1,...,\N}{
	\pgfmathsetmacro\pos{(\number-1)/(\N-1)}
	
	\path (ld) to [bend left=20] coordinate[pos=\pos] (A\x)(pd);
	\path (lh) to [bend left=20] coordinate[pos=\pos] (B\x)(ph);
	\path[name path=linie\x] (A\x) to [bend left=20] (B\x);
	
	\path[name intersections={of = dole and linie\x}];
	\coordinate (D\x)  at (intersection-1);
	\path[name intersections={of = nahore and linie\x}];
	\coordinate (N\x)  at (intersection-1);
}

\path[draw,name path=leva] (D1) to [bend left=17] coordinate[pos=0.2] (L) (N1);

\path[draw,name path=prava] (D\N) to [bend left=17] coordinate[pos=0.2] (P) (N\N);

\foreach \number in {2,...,\Nn}{
	\draw[very thin] (D\number) to [bend left=17] (N\number);
}

\draw[name path=sfera] (L) to [bend left=20] (P);

\node[anchor=west] at (P) {$\mathcal{S}^2$};

\path[name path=linieted,
	decoration={
    markings,
    mark=at position 0.5 with {\arrow[thick]{latex}}},postaction={decorate}
	] 
    	(D4) to [bend left=17] coordinate[pos=0.5] (sipka) (N4);
\path[name intersections={of = sfera and linieted}];
\coordinate (bod)  at (intersection-1);
\begin{scope}
	\clip (bod) rectangle (sipka);
	\draw[thick,-latex] (D4) to [bend left=17] (N4);
\end{scope}

\node[anchor=west] at (sipka) {$l^a$};

\draw[thick,-latex] (bod) to +(-0.6,0.7) node[anchor=south east] {$n^a$};

\node[anchor=west] at (N\N) {$\mathcal{H}$};


\end{tikzpicture}

==> chapters/chapter_3/img-event-horizon-problem.tex <==
\begin{tikzpicture}[scale=1.8]
\draw (-1,0) -- (1,0);
\draw (-1,0) to [out=90,in=215] (0,2);
\draw (1,0) to [out=90,in=325] (0,2);

\fill[blue, opacity=0.5]
%(-1,0) -- (1,0) -- (0,2)
%(-1,0) to [out=90,in=215] (0,2)
%(1,0) to [out=90,in=325] (0,2);
(-1,0) to [out=90,in=215] (0,2) to [out=325,in=90] (1,0) -- (-1,0);


\draw (0,1) to [out=130,in=270] (-0.5,2.5);
\draw (0,1) to [out=50,in=270] (0.5,2.5);

\begin{scope}
\clip (-2,1) rectangle (2,4);
\draw[thick, red] (-2,0) to [out=90,in=215] (0,3.5);
\draw[thick, red] (2,0) to [out=90,in=325] (0,3.5);
\end{scope}

\path[name path=tleva] (-2,0) to [out=90,in=215] (0,3.5);
\path[name path=tprava] (2,0) to [out=90,in=325] (0,3.5);

\path[name path=leva] (-0.5,2.5) -- (-0.5,4);
\path[name path=prava] (0.5,2.5) -- (0.5,4);

\path[name intersections={of = leva and tleva}];
\coordinate (L)  at (intersection-1);
\path[name intersections={of = prava and tprava}];
\coordinate (R)  at (intersection-1);

\draw[thick] (-0.5,2.5) -- ([yshift=-0.1cm] L);
\draw[thick] (0.5,2.5) -- ([yshift=-0.1cm] R);

\draw ([yshift=-0.1cm] L) -- ++(-0.1cm,0.15cm);
\draw[thick] ([xshift=-0.1cm,yshift=0.05cm] L) -- ++(0cm,1cm);
\draw ([yshift=-0.1cm] R) -- ++(0.1cm,0.15cm);
\draw[thick] ([xshift=0.1cm,yshift=0.05cm] R) -- ++(0cm,1cm);

\node at (0,2.8) {$\Delta_1$};
\node at (0,4) {$\Delta_2$};

\draw[latex-latex, shorten >=0.05, shorten <=0.05] (-0.5,2.6) -- ++(1,0);
\draw[latex-latex, shorten >=0.05, shorten <=0.05] (-0.6,3.8) -- ++(1.2,0);

\node at (1.6,2.6) {\textcolor{red}{$\delta M$}};
\node at (0,0.5) {$M$};
\end{tikzpicture}

==> chapters/chapter_3/img-grav-collapse.tex <==
\begin{tikzpicture}[scale = 1.5]
\coordinate (O) at (0,0);
\coordinate (TL) at (0,6);
\coordinate (TR) at (2,6);
\coordinate (R) at (4,4);
\coordinate (LM) at (0,4);

\draw (O) -- (TL);
\draw (O) -- (R);
\draw (R) -- coordinate[pos=0.5] (RM) (TR);
\draw[name path=singularity,decorate, decoration={zigzag}] (TL) -- coordinate[pos=0.3] (col) (TR);
\path (LM) -- coordinate[pos=0.6] (M) (TR);
\draw (M) -- (R);
\path[name path=surface] (O) to [out=80, in=269] (col);
\path (M) -- coordinate[pos=0.5] (delta) (TR);

\path[name intersections={of = singularity and surface}];
\coordinate (col2) at (intersection-1);
\begin{scope}
\clip (O) rectangle ([xshift=1] col2);
\draw (O) to [out=80, in=269] (col);
\end{scope}

\fill[blue,opacity=0.5]
(O) -- (TL) [snake=zigzag] -- (col2)
(col2) to [out=269, in=80] (O); 
%\fill[blue,opacity=0.5]
%(col2) -- (O) to [out=80, in=269] (col2);

\draw[red] (LM) -- (M);
\draw[red, thick] (M) -- (TR);

\node[anchor=south west] at (R) {$i^0$};
\node[anchor=south west] at (TR) {$i^+$};
\node[anchor=south west] at (RM) {$\mathcal{I}^+$};
\node[anchor=south east,red] at (delta) {$\Delta$};

\pgfmathsetmacro\fo{0.6cm}
\coordinate (S) at (2.7,3.7);
\coordinate (S1) at ([xshift=-\fo,yshift=\fo] S);
\coordinate (S2) at ([xshift=-0.7cm,yshift=0.1cm] S1);
\draw[decorate, decoration={snake}] (S) -- ([xshift=\fo,yshift=\fo] S);
\draw[-latex] ([xshift=\fo,yshift=\fo] S) -- ++(0.05,0.05);
\draw[decorate, decoration={snake}] (S1) -- ([xshift=\fo,yshift=\fo] S1);
\draw[-latex] ([xshift=\fo,yshift=\fo] S1) -- ++(0.05,0.05);
\draw[decorate, decoration={snake}] (S2) -- ([xshift=-\fo,yshift=\fo] S2);
\draw[-latex] ([xshift=-\fo,yshift=\fo] S2) -- ++(-0.05,0.05);

%\path[red] (LM) -- (TR) node[midway,below,sloped] {event horizon};
\node[matrix,red,anchor=east] at (LM) 
{
\node {event};\\
\node {horizon};\\
};
\node[matrix,blue,anchor=east] at ([yshift=-2cm] LM) 
{
\node {collapsing};\\
\node {matter};\\
};

%\draw[-latex, decorate, decoration={snake}] (1,4) -- (0.5,5);
\end{tikzpicture}

==> chapters/chapter_3/img-spacetime-structure.tex <==
\begin{tikzpicture}
\newcommand\normalize[5][1cm]{%
  \draw[-latex] #2 -- ($#2!#1!#3$) node[#4] {#5};}

%\draw[step=1cm,gray,very thin] (-6,0) grid (6,10);

\coordinate (S0l) at (-1,2);
\coordinate (S0r) at (1.7,2.8);
\coordinate (Hl) at (-4,6.3);
\coordinate (Hr) at (-1.5,7);
\coordinate (Nl) at (2.5,6);
\coordinate (Nr) at (5,6);

%S0
\draw[name path=S0,red] (S0l) to [bend left=20] coordinate[pos=0.499] (m0d) coordinate[pos=0.5] (S0M) (S0r);
%.. controls ++(0.5,1.2) and (1.5,2.9) ..

%horizon
\draw[name path=horL] (S0l) to [bend right=20] (Hl);
\path[name path=horR] (S0r) to [bend right=20] (Hr);
\draw[name path=horT] (Hl) to [bend left=20] coordinate[pos=0.5] (horTM) (Hr);

%N0
\draw[name path=NL,blue] (S0l) to [bend left=20] coordinate[pos=0.6] (parMl) (Nl);
\draw[name path=NR,blue] (S0r) to [bend left=20] coordinate[pos=0.6] (parMr) (Nr);
\draw[name path=NT,blue] (Nl) to [bend left=20] coordinate[pos=0.5] (NTM) (Nr);

%paralel transport
\draw[name path=partr, dashed,blue] (S0M) to [bend left=20] coordinate[pos=0.001] (n0d) coordinate[pos=0.6] (parM) coordinate[pos=0.601] (n1d) (NTM);

%tetad original
\path[name path=HorMid] (S0M) to [bend right=20] coordinate[pos=0.001] (l0d) (horTM);
\normalize[2cm]{(S0M)}{(l0d)}{above}{$l^a$};
\normalize{(S0M)}{(n0d)}{right}{$n^a$};
\normalize{(S0M)}{(m0d)}{anchor=south west}{$m^a$};

%tetad transported
%\normalize[2cm]{(S0M)}{(l0d)};
\normalize{(parM)}{(n1d)}{anchor=north west}{$n^a$};
\path[name path=HorMid] (parMl) to [bend left=20] coordinate[pos=0.499] (m1d) (parMr);
\normalize[0.5cm]{(parM)}{(m1d)}{anchor=north east}{$m^a$};
\coordinate (l0e) at ($(S0M)!2cm!(l0d)$);
\draw[-latex] (parM) -- ($ (l0e)+(parM)-(S0M) $) node[above] {$l^a$};

\path[name intersections={of = horR and NL}];
\coordinate (bod)  at (intersection-1);

%draw right line of horizon
\begin{scope}
\clip (bod) rectangle (S0r);
\draw[dashed] (S0r) to [bend right=20] (Hr);
\end{scope}

\begin{scope}
\clip (bod) rectangle (Hr);
\draw (S0r) to [bend right=20] (Hr);
\end{scope}

%variables
\node at (-2,6) {$\mathcal{H}: \kappa_{(l)}$};
\node[red] at (2,2) {$\mathcal{S}_0: \Psi_2, \Psi_3, \alpha, \pi, \mu, \lambda, \msp_1$};
\node[blue] at (4,4) {$\mathcal{N}_0: \Psi_4, \msp_2$};

\begin{comment}
\node[circle,minimum size=20pt,inner sep=0pt,name path=circle-bod] at (bod) {};
\node[circle,minimum size=20pt,inner sep=0pt,name path=circle-S0r] at (S0r) {};
\node[circle,minimum size=20pt,inner sep=0pt,name path=circle-Hr] at (Hr) {};

%bottom
\path[name intersections={of = horR and circle-bod}];
\coordinate (Bt)  at (intersection-2);
\path[name intersections={of = horR and circle-S0r}];
\coordinate (Bb)  at (intersection-1);

\path (S0r) to coordinate[pos=0.5] (preBM) (bod);
\path[name path=perpB] (preBM) -- ($(preBM)!1cm!-90:(bod)$);
\path[name intersections={of = horR and perpB}];
\coordinate (BM)  at (intersection-1);

\node[circle,minimum size=20pt,inner sep=0pt,name path=circle-BM] at (BM) {};
\path[name intersections={of = horR and circle-BM}];
\coordinate (BMt)  at (intersection-1);
\path[name intersections={of = horR and circle-BM}];
\coordinate (BMb)  at (intersection-2);

\draw[dashed] (S0r) .. controls (Bb)  and (BMb) .. (BM) .. controls (BMt)  and (Bt) .. (bod);

%top
\path[name intersections={of = horR and circle-bod}];
\coordinate (Tb)  at (intersection-1);
\path[name intersections={of = horR and circle-Hr}];
\coordinate (Tt)  at (intersection-1);

\path (Hr) to coordinate[pos=0.5] (preTM) (bod);
\path[name path=perpT] (preTM) -- ($(preTM)!1cm!90:(bod)$);
\path[name intersections={of = horR and perpT}];
\coordinate (TM)  at (intersection-1);

\node[circle,minimum size=50pt,inner sep=0pt,name path=circle-TM] at (TM) {};
\path[name intersections={of = horR and circle-TM}];
\coordinate (TMt)  at (intersection-1);
\path[name intersections={of = horR and circle-TM}];
\coordinate (TMb)  at (intersection-2);

\draw (bod) .. controls (Tb)  and (TMb) .. (TM) .. controls (TMt)  and (Tt) .. (Hr);
\end{comment}

\begin{comment}
macro for real comparison
\ExplSyntaxOn
\DeclareExpandableDocumentCommand{\xifdimless}{mmmm}
 {
  \dim_compare:nTF { #1 < #2 } { #3 } { #4 }
 }
\ExplSyntaxOff


attemp 2 for right line of the horizon
\pgfmathsetmacro\pos{0.5}
\pgfmathsetmacro\jmen{(1/2)}

\newdimen\XCoord
\newdimen\YCoord

\newcommand*{\ExtractCoordinate}[1]{\path (#1); \pgfgetlastxy{\XCoord}{\YCoord};}%
\ExtractCoordinate{$(bod)$};
\let\ybod\YCoord

\foreach \i in {1,...,100}
   {
     \pgfmathsetmacro{\tempj}{(\jmen/2)}
	 \xdef\jmen{\tempj}
     \path (S0r) to [bend right=20] coordinate[pos=\pos] (coor) (Hr);
     \ExtractCoordinate{$(coor)$};
	 \let\ycoor\YCoord
     \pgfmathsetmacro\rozt{(\ycoor-\ybod)}
     \xifdimless{\rozt pt}{0 pt}{\pgfmathsetmacro\roz{(-\rozt)}}{\pgfmathsetmacro\roz{\rozt}}
     \pgfmathsetmacro\trigger{0.01}
     %\ifthenelse{\i=2}{\node at (bod) {($\pos$)};}{}
     \xifdimless{\roz pt}{\trigger pt}
     	{
    	\node[circle,minimum size=5pt,inner sep=0pt,name path=circle-found,draw,blue] at (coor) {};
    	\breakforeach
     	}{
     	\xifdimless{\ybod}{\ycoor}
    	 {
			\pgfmathsetmacro{\temp}{(\pos-\jmen)}
			\xdef\pos{\temp}
		 }{
			\pgfmathsetmacro{\temp}{(\pos+\jmen)}
			\xdef\pos{\temp}
		 }
		}
   }
\end{comment}

\end{tikzpicture}
